Extending the SAREF4ENER Ontology with Flexibility Based on FlexOffers

A key element to support the increased amounts of renewable energy in the energy system is flexibility, i.e., the possibility of changing energy loads in time and amount. Many flexibility models have been designed; however, exact models fail to scale for long time horizons or many devices. Because of this, the FlexOffers model has been designed, to provide device-independent approximations of flexibility with good accuracy, and much better scaling for long time horizons and many devices. An important aspect of the real-life implementation of energy flexibility is enabling flexible data exchange with many smart energy appliances and market systems, e.g., in smart buildings. For this, ontologies standardizing data formats are required. However, the current industry standard ontology for integrating smart devices for energy purposes, SAREF for Energy Flexibility (SAREF4ENER), only has limited support for flexibility and thus cannot support important use cases. In this paper, we propose an extension of SAREF4ENER that integrates full support for the complete FlexOffer model, including advanced use cases, while maintaining backward compatibility. This novel ontology module can accurately describe flexibility for advanced devices such as electric vehicles, batteries, and heat pumps. It can also capture the inherent uncertainty associated with many flexible load types.

==> AllFOsexample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\tikzstyle{every node}=[font=\small]
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[
width=0.48\textwidth,
height=0.16\textwidth,
ylabel=Energy(kWh),
legend style={at={(1,0.96)}},
xticklabels={},
xtick={1,2,3,4,5,6,7,8}, 
grid=major,
major grid style={draw=none},
ybar stacked,
xtick style={draw=none},
clip = false
]

\addplot[ybar, white,fill=white,opacity=0] coordinates {
    (1, 0.303) 
    (2, 0.303) 
    (3, 0.303) 
    (4, 0.303)
    (5, 0.303)
    (6, 0.303)
    (7, 0.303)
    (8, 0.303)
};

\addplot[ybar, red!20!black,fill=white!80!red] coordinates {
    (1, 0.12) 
    (2, 0.1) 
    (3, 0.085) 
    (4, 0.13)
    (5, 0.05)
    (6, 0.09)
    (7, 0.13)    
    (8, 0.11)    
};

\addplot[ybar, red!20!black, 
 nodes near coords,
 nodes near coords align=horizontal,
 nodes near coords style={
    anchor=south,
 },
 point meta=explicit symbolic
] coordinates {
    (1, 0.001) [$e_1$]
    (2, 0.001) [$e_2$]
    (3, 0.001) [$e_3$]
    (4, 0.001) [$e_4$]
    (5, 0.001) [$e_5$]
    (6, 0.001) [$e_6$]
    (7, 0.001) [$e_7$]    
    (8, 0.001) [$e_8$]   
};

\addplot[ybar, red!20!black,fill=white!80!red] coordinates {
    (1, 0.054) 
    (2, 0.074) 
    (3, 0.089) 
    (4, 0.044)
    (5, 0.124)
    (6, 0.084)
    (7, 0.044)    
    (8, 0.064)    
};

\node[] at (0.42\textwidth,0.35) {(a)};

%\legend{Slice constraints}
%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}



\begin{axis}[
width=0.48\textwidth,
height=0.18\textwidth,
at={(0, -0.105\textwidth)},
ymax=0.6,
ylabel=Energy(kWh),
xticklabels={{00:00}, {01:00}, {02:00}, {03:00}, {04:00}, {05:00}, {06:00}, {07:00}},
xtick={1,2,3,4,5,6,7,8}, 
grid=major,
major grid style={draw=none},
ybar stacked,
xtick style={draw=none},
clip = false
]

\addplot[ybar, white,fill=white,opacity=0] coordinates {
    (1, 0.303) 
    (2, 0.303) 
    (3, 0.303) 
    (4, 0.303)
    (5, 0.303)
    (6, 0.303)
    (7, 0.303)
    (8, 0.303)
};

\addplot[ybar, red!20!black,fill=white!80!red] coordinates {
    (1, 0.1) 
    (2, 0.08) 
    (3, 0.065) 
    (4, 0.11)
    (5, 0.07)
    (6, 0.11)
    (7, 0.12)    
    (8, 0.085)    
};

\addplot[ybar, red!20!black, 
 nodes near coords,
 nodes near coords align=horizontal,
 nodes near coords style={
    anchor=south,
 },
 point meta=explicit symbolic
] coordinates {
    (1, 0.001) [$e_1$]
    (2, 0.001) [$e_2$]
    (3, 0.001) [$e_3$]
    (4, 0.001) [$e_4$]
    (5, 0.001) [$e_5$]
    (6, 0.001) [$e_6$]
    (7, 0.001) [$e_7$]    
    (8, 0.001) [$e_8$]   
};

\addplot[ybar, red!20!black,fill=white!80!red] coordinates {
    (1, 0.074) 
    (2, 0.094) 
    (3, 0.109) 
    (4, 0.064)
    (5, 0.104)
    (6, 0.064)
    (7, 0.054)    
    (8, 0.089)    
};

\node[] at (4,0.55) {$2.592 kWh \leq e_1 + e_2 + \cdot + e_8 \leq 3.381  kWh$};

\node[] at (0.42\textwidth,0.45) {(b)};

\end{axis}

\begin{axis}[%
width=0.06\textwidth,
height=0.06\textwidth,
at={(0\textwidth,-0.19\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,0,1},
xlabel style={align=center},
xlabel={Total Energy,\\t=0:1},
xmajorgrids,
ymin=0.3,
ymax=0.4,
ylabel={Energy,t=1},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\small},ylabel style={font=\small, yshift=-0.5em},xlabel style={font=\small, yshift=0.5em},ticklabel style={font=\tiny},legend style={font=\small, inner xsep=1pt, inner ysep=1pt,nodes={inner sep=1pt,text depth=0.05em}},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white!80!red,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.324\\
0	0.392\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.06\textwidth,
height=0.06\textwidth,
at={(0.11\textwidth,-0.19\textwidth)},
scale only axis,
xmin=0.321,
xmax=0.395,
xlabel style={align=center},
xlabel={Total Energy,\\t=1:1},
xmajorgrids,
ymin=0.309,
ymax=0.442,
ylabel={E,t=2},
ymajorgrids,
axis background/.style={fill=white},
xtick={0.34,0.38},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\small},ylabel style={font=\small, yshift=-0.5em},xlabel style={font=\small, yshift=0.5em},ticklabel style={font=\tiny},legend style={font=\small, inner xsep=1pt, inner ysep=1pt,nodes={inner sep=1pt,text depth=0.05em}},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white!80!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.324	0.442\\
0.324	0.324\\
0.392	0.309\\
0.392	0.427\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.06\textwidth,
height=0.06\textwidth,
at={(0.22\textwidth,-0.19\textwidth)},
scale only axis,
xmin=0.642,
xmax=0.825,
xlabel style={align=center},
xlabel={Total Energy,\\t=1:2},
xmajorgrids,
ymin=0.305,
ymax=0.445,
ylabel={E,t=3},
ymajorgrids,
axis background/.style={fill=white},
xtick={0.7,0.8},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\small},ylabel style={font=\small, yshift=-0.5em},xlabel style={font=\small, yshift=0.5em},ticklabel style={font=\tiny},legend style={font=\small, inner xsep=1pt, inner ysep=1pt,nodes={inner sep=1pt,text depth=0.05em}},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white!80!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.701   0.442\\
0.648	0.442\\
0.648	0.324\\
0.766   0.309\\
0.819	0.309\\
0.819	0.427\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.06\textwidth,
height=0.06\textwidth,
at={(0.33\textwidth,-0.19\textwidth)},
scale only axis,
xmin=0.97,
xmax=1.25,
xlabel style={align=center},
xlabel={Total Energy,\\t=1:3},
xmajorgrids,
ymin=0.305,
ymax=0.445,
ylabel={E,t=4},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\small},ylabel style={font=\small, yshift=-0.5em},xlabel style={font=\small, yshift=0.5em},ticklabel style={font=\tiny},legend style={font=\small, inner xsep=1pt, inner ysep=1pt,nodes={inner sep=1pt,text depth=0.05em}},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white!80!red,forget plot]
table[row sep=crcr] {%
x	y\\
1.075   0.442\\
0.972	0.442\\
0.972	0.324\\
1.143   0.309\\
1.246	0.309\\
1.246	0.427\\
}--cycle;


\end{axis}
\node[] at (0.405\textwidth,-3.4) {(c)};


\begin{axis}[
width=0.48\textwidth,
height=0.17\textwidth,
at={(0, -0.33\textwidth)},
%ymin=0.36,
ylabel=Energy(kWh),
xticklabels={{00:00}, {01:00}, {02:00}, {03:00}, {04:00}, {05:00}, {06:00}, {07:00}},
xtick={1,2,3,4,5,6,7,8}, 
grid=major,
major grid style={draw=none},
ybar stacked,
xtick style={draw=none},
clip = false
]

\addplot[ybar, white,fill=white,opacity=0] coordinates {
    (1, 0.364) 
    (2, 0.360) 
    (3, 0.360) 
    (4, 0.360)
    (5, 0.360)
    (6, 0.360)
    (7, 0.360)
    (8, 0.360)
};

\addplot[ybar, dotted, red!20!black,fill=blue!20!white] coordinates {
    (1, 0) 
    (2, 0.012) 
    (3, 0.012) 
    (4, 0.012)
    (5, 0.012)
    (6, 0.012)
    (7, 0.012)    
    (8, 0.012)    
};

\addplot[ybar, red!20!black,fill=white!80!red] coordinates {
    (1, 0.061) 
    (2, 0.045) 
    (3, 0.045) 
    (4, 0.045)
    (5, 0.045)
    (6, 0.045)
    (7, 0.045)    
    (8, 0.045)    
};


\addplot[ybar, dotted, red!20!black,fill=blue!20!white] coordinates {
    (1, 0) 
    (2, 0.012) 
    (3, 0.012) 
    (4, 0.012)
    (5, 0.012)
    (6, 0.012)
    (7, 0.012)    
    (8, 0.012)    
};

\end{axis}
\node[] at (0.405\textwidth,-5.7) {(d)};


\end{tikzpicture}%

==> UFOexample2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\tikzstyle{every node}=[font=\small]
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.07\textwidth,
height=0.07\textwidth,
at={(0\textwidth,-0.46\textwidth)},
scale only axis,
xmin=0,
xmax=1.1,
xtick={-1,0,1},
xlabel style={align=center},
xlabel={Probability\\t=1},
%xmajorgrids,
ymin=0.324,
ymax=0.392,
ylabel={Energy,t=1},
%ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\small},ylabel style={font=\small, yshift=-0.5em},xlabel style={font=\small, yshift=0.5em},ticklabel style={font=\small},legend style={font=\small, inner xsep=1pt, inner ysep=1pt,nodes={inner sep=1pt,text depth=0.05em}},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white!80!red,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.324\\
1	0.392\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.07\textwidth,
height=0.07\textwidth,
at={(0.14\textwidth,-0.46\textwidth)},
scale only axis,
xmin=0,
xmax=1.1,
xlabel style={align=center},
xlabel={Probability\\t=2},
%xmajorgrids,
ymin=0.309,
ymax=0.442,
ylabel={E,t=2},
%ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\small},ylabel style={font=\small, yshift=-0.5em},xlabel style={font=\small, yshift=0.5em},ticklabel style={font=\small},legend style={font=\small, inner xsep=1pt, inner ysep=1pt,nodes={inner sep=1pt,text depth=0.05em}},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.309\\
1	0.324\\
1	0.427\\
0	0.442\\
};
\end{axis}



\end{tikzpicture}%
